On the influence of language similarity in non-target speaker verification trials

In this paper, we investigate the influence of language similarity in cross-lingual non-target speaker verification trials using a state-of-the-art speaker verification system, ECAPA-TDNN, trained on multilingual and monolingual variants of the VoxCeleb dataset. Our analysis of the score distribution patterns on multilingual Globalphone and LDC CTS reveals a clustering effect in speaker comparisons involving a training language, whereby the choice of comparison language only minimally impacts scores. Conversely, we observe a language similarity effect in trials involving languages not included in the training set of the speaker verification system, with scores correlating with language similarity measured by a language classification system, especially when using multilingual training data.

==> svg-inkscape/vox1+2_corr_punjabi_male_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vox1+2_corr_punjabi_male_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{600bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62535644)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vox1+2_corr_punjabi_male_svg-tex.pdf}}%
    \put(0.115325,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.2\end{tabular}}}}%
    \put(0.28795,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.4605625,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.6331875,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.8058,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.978425,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.0925,0.10284394){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−0.1\end{tabular}}}}%
    \put(0.0925,0.16165644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.0925,0.22046894){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0.0925,0.27929394){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0.0925,0.33810644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0.0925,0.39691894){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.0925,0.45574394){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.0925,0.51455644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0.0925,0.57336894){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.7\end{tabular}}}}%
    \put(0.546875,0.00660645){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Language Similarity Score\end{tabular}}}}%
    \put(0.02500049,0.34598144){\color[rgb]{0.16470588,0.24705882,0.37254902}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Speaker Similarity Score\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vox1+2_corr_punjabi_male_svg-tex.pdf}}%
    \put(0.86902344,0.57660644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pearson r = 0.58\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/vox1+2_female_different_speaker_scores_Russian_updated2_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vox1+2_female_different_speaker_scores_Russian_updated2_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{600.00000038bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62535644)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vox1+2_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.05855,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.2\end{tabular}}}}%
    \put(0.212025,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.3655125,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.5189875,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.6724625,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.01375,0.08625644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.01375,0.19590644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.01375,0.30555644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.01375,0.41520644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.01375,0.52485644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vox1+2_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.77125,0.59383144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-Russian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{vox1+2_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.77125,0.56083144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-Bulgarian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{vox1+2_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.77125,0.52783144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-Croatian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{vox1+2_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.77125,0.49483144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-Czech\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{vox1+2_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.77125,0.46183144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-English\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{vox1+2_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.77125,0.42883144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-French\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{vox1+2_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.77125,0.39583144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-Japanese\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{vox1+2_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.77125,0.36283144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-Korean\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{vox1+2_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.77125,0.32983144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-Mandarin\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{vox1+2_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.77125,0.29683144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-Portuguese\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{vox1+2_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.77125,0.26383144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-Spanish\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{vox1+2_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.77125,0.23083144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-Swedish\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{vox1+2_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.77125,0.19783144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-Thai\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{vox1+2_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.77125,0.16483144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-Turkish\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{vox1+2_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.360625,0.00660645){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Similarity Score\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/vox1+2_male_different_speaker_scores_German_updated2_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vox1+2_male_different_speaker_scores_German_updated2_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{600.00000038bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62535644)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vox1+2_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.0548,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.2\end{tabular}}}}%
    \put(0.2208875,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.3869875,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.553075,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.01375,0.08654394){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.01375,0.18734394){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.01375,0.28813144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.01375,0.38893144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.01375,0.48971894){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.01375,0.59051894){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vox1+2_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.7675,0.59383144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German-German\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{vox1+2_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.7675,0.56083144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German-Czech\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{vox1+2_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.7675,0.52783144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German-English\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{vox1+2_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.7675,0.49483144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German-French\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{vox1+2_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.7675,0.46183144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German-Japanese\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{vox1+2_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.7675,0.42883144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German-Korean\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{vox1+2_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.7675,0.39583144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German-Mandarin\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{vox1+2_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.7675,0.36283144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German-Portuguese\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{vox1+2_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.7675,0.32983144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German-Russian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{vox1+2_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.7675,0.29683144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German-Spanish\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{vox1+2_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.7675,0.26383144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German-Swedish\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{vox1+2_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.35875,0.00660645){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Similarity Score\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/vox1+2_pie_chart_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vox1+2_pie_chart_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vox1+2_pie_chart_svg-tex.pdf}}%
    \put(0.57350593,0.26549424){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}66.3\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vox1+2_pie_chart_svg-tex.pdf}}%
    \put(0.34548378,0.54345654){\color[rgb]{0.26666667,0.26666667,0.26666667}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13.6\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{vox1+2_pie_chart_svg-tex.pdf}}%
    \put(0.22469315,0.45265636){\color[rgb]{0.26666667,0.26666667,0.26666667}\rotatebox{-27.9}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7.3\%\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{vox1+2_pie_chart_svg-tex.pdf}}%
    \put(0.19192413,0.36371101){\color[rgb]{0.26666667,0.26666667,0.26666667}\rotatebox{-5.04}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5.4\%\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{vox1+2_pie_chart_svg-tex.pdf}}%
    \put(0.06167052,0.28960442){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2.7\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{vox1+2_pie_chart_svg-tex.pdf}}%
    \put(0.0714647,0.23960442){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.6\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{vox1+2_pie_chart_svg-tex.pdf}}%
    \put(0.08229979,0.18960442){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.6\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{vox1+2_pie_chart_svg-tex.pdf}}%
    \put(0.09556994,0.13960442){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1.5\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{vox1+2_pie_chart_svg-tex.pdf}}%
    \put(0.81965714,0.62471429){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}English\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{vox1+2_pie_chart_svg-tex.pdf}}%
    \put(0.81965714,0.56471429){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Other\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{vox1+2_pie_chart_svg-tex.pdf}}%
    \put(0.81965714,0.50471429){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{vox1+2_pie_chart_svg-tex.pdf}}%
    \put(0.81965714,0.44471429){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}French\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{vox1+2_pie_chart_svg-tex.pdf}}%
    \put(0.81965714,0.38471429){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hindi\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{vox1+2_pie_chart_svg-tex.pdf}}%
    \put(0.81965714,0.32471429){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Italian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{vox1+2_pie_chart_svg-tex.pdf}}%
    \put(0.81965714,0.26471429){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Spanish\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{vox1+2_pie_chart_svg-tex.pdf}}%
    \put(0.81965714,0.20471429){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dutch\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{vox1+2_pie_chart_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/vox1+2_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vox1+2_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{600.00000038bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.625)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vox1+2_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.08225,0.005){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−30\end{tabular}}}}%
    \put(0.1934875,0.005){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−20\end{tabular}}}}%
    \put(0.3047375,0.005){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−10\end{tabular}}}}%
    \put(0.4159875,0.005){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.527225,0.005){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.638475,0.005){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.749725,0.005){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.0475,0.1278625){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−20\end{tabular}}}}%
    \put(0.0475,0.237575){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−10\end{tabular}}}}%
    \put(0.0475,0.3473){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.0475,0.4570125){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.0475,0.5667375){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vox1+2_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.82625,0.593475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bulgarian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{vox1+2_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.82625,0.560475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Croatian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{vox1+2_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.82625,0.527475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Czech\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{vox1+2_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.82625,0.494475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}English (train)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{vox1+2_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.82625,0.461475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}French (train)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{vox1+2_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.82625,0.428475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German (train)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{vox1+2_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.82625,0.395475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Japanese\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{vox1+2_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.82625,0.362475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Korean\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{vox1+2_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.82625,0.329475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mandarin\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{vox1+2_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.82625,0.296475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Portuguese\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{vox1+2_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.82625,0.263475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{vox1+2_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.82625,0.230475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Spanish\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{vox1+2_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.82625,0.197475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Swedish\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{vox1+2_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.82625,0.164475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Thai\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{vox1+2_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.82625,0.131475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Turkish\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{vox1+2_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/vox2-en_female_different_speaker_scores_Russian_updated2_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vox2-en_female_different_speaker_scores_Russian_updated2_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{600bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62535644)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vox2-en_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.08145,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.2\end{tabular}}}}%
    \put(0.2187,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.3559375,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.493175,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.6304125,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.03625,0.08595644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.03625,0.15078144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.03625,0.21560644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.03625,0.28043144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0.03625,0.34525644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.03625,0.41008144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0.03625,0.47490644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.03625,0.53973144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.5\end{tabular}}}}%
    \put(0.03625,0.60454394){\color[rgb]{0.16470588,0.24705882,0.37254902}\transparent{0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vox2-en_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.770925,0.58508144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-Russian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{vox2-en_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.770925,0.55208144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-Bulgarian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{vox2-en_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.770925,0.51908144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-Croatian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{vox2-en_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.770925,0.48608144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-Czech\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{vox2-en_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.770925,0.45308144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-English\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{vox2-en_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.770925,0.42008144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-French\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{vox2-en_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.770925,0.38708144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-Japanese\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{vox2-en_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.770925,0.35408144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-Korean\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{vox2-en_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.770925,0.32108144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-Mandarin\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{vox2-en_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.770925,0.28808144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-Portuguese\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{vox2-en_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.770925,0.25508144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-Spanish\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{vox2-en_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.770925,0.22208144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-Swedish\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{vox2-en_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.770925,0.18908144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-Thai\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{vox2-en_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.770925,0.15608144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian-Turkish\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{vox2-en_female_different_speaker_scores_Russian_updated2_svg-tex.pdf}}%
    \put(0.371875,0.00660645){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Similarity Score\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/vox2-en_male_different_speaker_scores_German_updated2_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vox2-en_male_different_speaker_scores_German_updated2_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{600bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62535644)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vox2-en_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.0734375,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−0.2\end{tabular}}}}%
    \put(0.230425,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.3874125,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.5444,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.7014,0.04285644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.03625,0.08661894){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.03625,0.14360644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.03625,0.20058144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.03625,0.25756894){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0.03625,0.31455644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.03625,0.37154394){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0.03625,0.42853144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.03625,0.48551894){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3.5\end{tabular}}}}%
    \put(0.03625,0.54250644){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.03625,0.59948144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vox2-en_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.7671,0.59383144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German-German\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{vox2-en_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.7671,0.56083144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German-Czech\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{vox2-en_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.7671,0.52783144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German-English\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{vox2-en_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.7671,0.49483144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German-French\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{vox2-en_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.7671,0.46183144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German-Japanese\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{vox2-en_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.7671,0.42883144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German-Korean\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{vox2-en_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.7671,0.39583144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German-Mandarin\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{vox2-en_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.7671,0.36283144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German-Portuguese\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{vox2-en_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.7671,0.32983144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German-Russian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{vox2-en_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.7671,0.29683144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German-Spanish\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{vox2-en_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.7671,0.26383144){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German-Swedish\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{vox2-en_male_different_speaker_scores_German_updated2_svg-tex.pdf}}%
    \put(0.37,0.00660645){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Similarity Score\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/vox2-en_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'vox2-en_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{600bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.625)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{vox2-en_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.0531625,0.005){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−15\end{tabular}}}}%
    \put(0.16305,0.005){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−10\end{tabular}}}}%
    \put(0.2729375,0.005){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}−5\end{tabular}}}}%
    \put(0.3828375,0.005){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.492725,0.005){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.6026125,0.005){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.7125,0.005){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.0475,0.066225){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−30\end{tabular}}}}%
    \put(0.0475,0.1534375){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−20\end{tabular}}}}%
    \put(0.0475,0.2406625){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}−10\end{tabular}}}}%
    \put(0.0475,0.327875){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.0475,0.4150875){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.0475,0.5023){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.0475,0.5895125){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{vox2-en_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.834425,0.593475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bulgarian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{vox2-en_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.834425,0.560475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Croatian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{vox2-en_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.834425,0.527475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Czech\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{vox2-en_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.834425,0.494475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}English (train)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{vox2-en_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.834425,0.461475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}French\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{vox2-en_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.834425,0.428475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}German\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{vox2-en_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.834425,0.395475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Japanese\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{vox2-en_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.834425,0.362475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Korean\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{vox2-en_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.834425,0.329475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mandarin\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{vox2-en_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.834425,0.296475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Portuguese\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{vox2-en_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.834425,0.263475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Russian\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{vox2-en_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.834425,0.230475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Spanish\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{vox2-en_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.834425,0.197475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Swedish\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{vox2-en_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.834425,0.164475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Thai\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{vox2-en_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
    \put(0.834425,0.131475){\color[rgb]{0.16470588,0.24705882,0.37254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Turkish\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{vox2-en_tsne_vis_male_femal_50_auto_updated_svg-tex.pdf}}%
  \end{picture}%
\endgroup%

